Matching Multidimensional Types: Theory and Application

Becker (1973) presents a bilateral matching model in which scalar types describe agents. For this framework, he establishes the conditions under which positive sorting between agents' attributes is the unique market outcome. Becker's celebrated sorting result has been applied to address many economic questions. However, recent empirical studies in the fields of health, household, and labor economics suggest that agents have multiple outcome-relevant attributes. In this paper, I study a matching model with multidimensional types. I offer multidimensional generalizations of concordance and supermodularity to construct three multidimensional sorting patterns and two classes of multidimensional complementarities. For each of these sorting patterns, I identify the sufficient conditions which guarantee its optimality. In practice, we observe sorting patterns between observed attributes that are aggregated over unobserved characteristics. To reconcile theory with practice, I establish the link between production complementarities and the aggregated sorting patterns. Finally, I examine the relationship between agents' health status and their spouses' education levels among U.S. households within the framework for multidimensional matching markets. Preliminary analysis reveals a weak positive association between agents' health status and their spouses' education levels. This weak positive association is estimated to be a product of three factors: (a) an attraction between better-educated individuals, (b) an attraction between healthier individuals, and (c) a weak positive association between agents' health status and their education levels. The attraction channel suggests that the insurance risk associated with a two-person family plan is higher than the aggregate risk associated with two individual policies.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2010} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0082} & {\small{}.0136} & {\small{}.008} & {\small{}.0026} & {\small{}.0015}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0178} & {\small{}.0374} & {\small{}.0237} & {\small{}.0094} & {\small{}.0042}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0336} & \textbf{\small{}.1035} & {\small{}.0772} & {\small{}.0423} & {\small{}.0216}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0227} & {\small{}.0968} & \textbf{\small{}.0964} & {\small{}.0754} & {\small{}.0411}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0115} & {\small{}.0541} & {\small{}.0747} & \textbf{\small{}.0788} & \textbf{\small{}.0442}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2012} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0074} & {\small{}.0154} & {\small{}.0083} & {\small{}.0037} & {\small{}.0015}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0161} & {\small{}.0386} & {\small{}.0252} & {\small{}.0098} & {\small{}.0047}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0342} & \textbf{\small{}.0947} & {\small{}.0754} & {\small{}.0419} & {\small{}.0215}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0214} & {\small{}.0945} & \textbf{\small{}.0987} & {\small{}.0806} & {\small{}.0434}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0099} & {\small{}.0530} & {\small{}.0702} & \textbf{\small{}.0827} & \textbf{\small{}.0471}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2014} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0079} & {\small{}.0144} & {\small{}.0082} & {\small{}.0031} & {\small{}.0018}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0167} & {\small{}.0374} & {\small{}.0256} & {\small{}.0118} & {\small{}.0064}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0275} & \textbf{\small{}.0933} & {\small{}.0764} & {\small{}.0445} & {\small{}.024}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0185} & {\small{}.0899} & \textbf{\small{}.0984} & \textbf{\small{}.0836} & {\small{}.0492}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0121} & {\small{}.0471} & {\small{}.0709} & {\small{}.0805} & \textbf{\small{}.0509}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2016} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0061} & {\small{}.0118} & {\small{}.0078} & {\small{}.0031} & {\small{}.0021}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0139} & {\small{}.0347} & {\small{}.0241} & {\small{}.013} & {\small{}.0067}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0271} & \textbf{\small{}.0894} & {\small{}.0792} & {\small{}.0488} & {\small{}.0291}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0204} & {\small{}.0855} & \textbf{\small{}.0970} & \textbf{\small{}.0871} & \textbf{\small{}.0517}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0122} & {\small{}.05} & {\small{}.0682} & {\small{}.0806} & {\small{}.0503}\tabularnewline
\hline 
\end{tabular}}{\small{}\hfill{}}\subfloat{{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2011} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0073} & {\small{}.015} & {\small{}.009} & {\small{}.0036} & {\small{}.0015}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0165} & {\small{}.0364} & {\small{}.0241} & {\small{}.0109} & {\small{}.0049}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0333} & {\small{}.0971} & {\small{}.0745} & {\small{}.0432} & {\small{}.0224}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0214} & \textbf{\small{}.0975} & \textbf{\small{}.1017} & \textbf{\small{}.0781} & {\small{}.0422}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0123} & {\small{}.0538} & {\small{}.0701} & {\small{}.0774} & \textbf{\small{}.0458}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2013} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.007} & {\small{}.0138} & {\small{}.0085} & {\small{}.0031} & {\small{}.0014}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0171} & {\small{}.0368} & {\small{}.0254} & {\small{}.0106} & {\small{}.0055}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0309} & \textbf{\small{}.0937} & {\small{}.0757} & {\small{}.0432} & {\small{}.0229}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0189} & {\small{}.0921} & \textbf{\small{}.0987} & \textbf{\small{}.0827} & {\small{}.0477}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0114} & {\small{}.0538} & {\small{}.0708} & {\small{}.0791} & \textbf{\small{}.0492}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2015} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.006} & {\small{}.0133} & {\small{}.0094} & {\small{}.0036} & {\small{}.002}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0151} & {\small{}.0336} & {\small{}.0247} & {\small{}.0122} & {\small{}.0053}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0296} & \textbf{\small{}.0915} & {\small{}.0758} & {\small{}.0459} & {\small{}.0255}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0212} & {\small{}.0914} & \textbf{\small{}.0946} & \textbf{\small{}.0835} & {\small{}.0485}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0125} & {\small{}.0519} & {\small{}.068} & {\small{}.0816} & \textbf{\small{}.0531}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2017} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0062} & {\small{}.0121} & {\small{}.0082} & {\small{}.0029} & {\small{}.0024}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0133} & {\small{}.0325} & {\small{}.0258} & {\small{}.0122} & {\small{}.0051}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0275} & \textbf{\small{}.0868} & {\small{}.0809} & {\small{}.0514} & {\small{}.0283}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0172} & {\small{}.0844} & \textbf{\small{}.0968} & \textbf{\small{}.0914} & \textbf{\small{}.053}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0116} & {\small{}.0501} & {\small{}.0661} & {\small{}.0811} & {\small{}.0526}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2010} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0127} & {\small{}.0146} & {\small{}.0084} & {\small{}.0046} & {\small{}.0021}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0191} & {\small{}.0376} & {\small{}.0223} & {\small{}.0113} & {\small{}.0064}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.04} & {\small{}.0967} & {\small{}.069} & {\small{}.0441} & {\small{}.0256}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.026} & \textbf{\small{}.0981} & \textbf{\small{}.0862} & \textbf{\small{}.0734} & {\small{}.0431}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0158} & {\small{}.061} & {\small{}.0637} & {\small{}.0693} & \textbf{\small{}.049}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2012} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0108} & {\small{}.0168} & {\small{}.0081} & {\small{}.004} & {\small{}.0032}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0203} & {\small{}.0367} & {\small{}.0225} & {\small{}.0108} & {\small{}.0069}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0386} & {\small{}.0875} & {\small{}.068} & {\small{}.0434} & {\small{}.0275}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0256} & \textbf{\small{}.0955} & \textbf{\small{}.0878} & \textbf{\small{}.0776} & {\small{}.0484}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0148} & {\small{}.0568} & {\small{}.0644} & {\small{}.074} & \textbf{\small{}.0502}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2014} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0101} & {\small{}.0156} & {\small{}.0077} & {\small{}.0038} & {\small{}.0019}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0191} & {\small{}.0354} & {\small{}.0244} & {\small{}.0114} & {\small{}.0079}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0337} & {\small{}.0912} & {\small{}.0707} & {\small{}.0468} & {\small{}.0301}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0235} & \textbf{\small{}.0921} & \textbf{\small{}.0912} & \textbf{\small{}.0783} & {\small{}.0484}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.015} & {\small{}.0588} & {\small{}.0613} & {\small{}.0701} & \textbf{\small{}.0514}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2016} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0087} & {\small{}.0132} & {\small{}.0081} & {\small{}.0038} & {\small{}.0029}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.015} & {\small{}.032} & {\small{}.0241} & {\small{}.0124} & {\small{}.0078}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0336} & {\small{}.089} & {\small{}.0756} & {\small{}.0511} & {\small{}.0304}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0248} & \textbf{\small{}.0894} & \textbf{\small{}.0869} & \textbf{\small{}.0818} & \textbf{\small{}.0528}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0159} & {\small{}.0561} & {\small{}.0619} & {\small{}.0716} & {\small{}.0511}\tabularnewline
\hline 
\end{tabular}}{\small{}\hfill{}}\subfloat{{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2011} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0108} & {\small{}.015} & {\small{}.0098} & {\small{}.0041} & {\small{}.0027}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0185} & {\small{}.0347} & {\small{}.0227} & {\small{}.0125} & {\small{}.0069}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0386} & {\small{}.0942} & {\small{}.067} & {\small{}.0417} & {\small{}.0237}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0262} & \textbf{\small{}.0997} & \textbf{\small{}.0901} & \textbf{\small{}.0742} & {\small{}.0468}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0153} & {\small{}.058} & {\small{}.0621} & {\small{}.0707} & \textbf{\small{}.0503}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2013} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0115} & {\small{}.0145} & {\small{}.0089} & {\small{}.0029} & {\small{}.0019}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0188} & {\small{}.0344} & {\small{}.0232} & {\small{}.0118} & {\small{}.0077}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0342} & \textbf{\small{}.0935} & {\small{}.068} & {\small{}.0446} & {\small{}.0288}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0246} & {\small{}.0932} & \textbf{\small{}.0907} & \textbf{\small{}.0811} & {\small{}.0484}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0143} & {\small{}.056} & {\small{}.0629} & {\small{}.0718} & \textbf{\small{}.0524}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2015} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0088} & {\small{}.0135} & {\small{}.0093} & {\small{}.004} & {\small{}.0018}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0172} & {\small{}.0343} & {\small{}.0242} & {\small{}.0126} & {\small{}.008}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0337} & {\small{}.0914} & {\small{}.0702} & {\small{}.0462} & {\small{}.0293}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0257} & \textbf{\small{}.0914} & \textbf{\small{}.0879} & \textbf{\small{}.0777} & {\small{}.0507}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0159} & {\small{}.0577} & {\small{}.0615} & {\small{}.0752} & \textbf{\small{}.0517}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2017} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0081} & {\small{}.0122} & {\small{}.0082} & {\small{}.0031} & {\small{}.0023}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0152} & {\small{}.0344} & {\small{}.0244} & {\small{}.0141} & {\small{}.0079}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0336} & \textbf{\small{}.0916} & {\small{}.0735} & {\small{}.0504} & {\small{}.0315}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0221} & {\small{}.0859} & \textbf{\small{}.0887} & \textbf{\small{}.085} & \textbf{\small{}.0537}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0126} & {\small{}.0555} & {\small{}.0596} & {\small{}.075} & {\small{}.0511}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2010} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0095} & {\small{}.0125} & {\small{}.0071} & {\small{}.0031} & {\small{}.0017}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0196} & {\small{}.0346} & {\small{}.0211} & {\small{}.0106} & {\small{}.0064}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0415} & {\small{}.0993} & {\small{}.0692} & {\small{}.0435} & {\small{}.0246}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0286} & \textbf{\small{}.0996} & \textbf{\small{}.0861} & \textbf{\small{}.0737} & {\small{}.0444}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0146} & {\small{}.062} & {\small{}.0661} & {\small{}.0717} & \textbf{\small{}.049}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2012} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0089} & {\small{}.0137} & {\small{}.0073} & {\small{}.0037} & {\small{}.0029}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0195} & {\small{}.0352} & {\small{}.0216} & {\small{}.0114} & {\small{}.0066}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0395} & {\small{}.0908} & {\small{}.0677} & {\small{}.0418} & {\small{}.0278}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0279} & \textbf{\small{}.0973} & \textbf{\small{}.0891} & \textbf{\small{}.0772} & {\small{}.047}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0143} & {\small{}.0564} & {\small{}.065} & {\small{}.0754} & \textbf{\small{}.0519}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2014} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0084} & {\small{}.0133} & {\small{}.0075} & {\small{}.0038} & {\small{}.0025}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0196} & {\small{}.035} & {\small{}.0244} & {\small{}.0108} & {\small{}.0081}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0338} & {\small{}.0908} & {\small{}.0677} & {\small{}.0453} & {\small{}.028}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0255} & \textbf{\small{}.0947} & \textbf{\small{}.0911} & \textbf{\small{}.0782} & {\small{}.0501}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.014} & {\small{}.0594} & {\small{}.0646} & {\small{}.0724} & \textbf{\small{}.0511}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2016} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0066} & {\small{}.0114} & {\small{}.0074} & {\small{}.0031} & {\small{}.0023}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.016} & {\small{}.0326} & {\small{}.023} & {\small{}.0125} & {\small{}.0083}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0338} & {\small{}.0873} & {\small{}.0744} & {\small{}.048} & {\small{}.0301}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0252} & \textbf{\small{}.0928} & \textbf{\small{}.0892} & \textbf{\small{}.0827} & {\small{}.0519}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0164} & {\small{}.0557} & {\small{}.0625} & {\small{}.0744} & \textbf{\small{}.0524}\tabularnewline
\hline 
\end{tabular}}{\small{}\hfill{}}\subfloat{{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2011} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0078} & {\small{}.0133} & {\small{}.0085} & {\small{}.0045} & {\small{}.0023}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0188} & {\small{}.0349} & {\small{}.0215} & {\small{}.0109} & {\small{}.0068}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0399} & {\small{}.0929} & {\small{}.0664} & {\small{}.0429} & {\small{}.0284}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0283} & \textbf{\small{}.1014} & \textbf{\small{}.0909} & \textbf{\small{}.0743} & {\small{}.0461}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0147} & {\small{}.0591} & {\small{}.0644} & {\small{}.0707} & \textbf{\small{}.0505}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2013} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0081} & {\small{}.0124} & {\small{}.0072} & {\small{}.0036} & {\small{}.0024}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0199} & {\small{}.0332} & {\small{}.0229} & {\small{}.0113} & {\small{}.0081}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0363} & {\small{}.0922} & {\small{}.0666} & {\small{}.0428} & {\small{}.0284}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0248} & \textbf{\small{}.0948} & \textbf{\small{}.0903} & \textbf{\small{}.0816} & {\small{}.0487}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0142} & {\small{}.059} & {\small{}.0667} & {\small{}.0729} & \textbf{\small{}.0515}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2015} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0068} & {\small{}.0129} & {\small{}.0084} & {\small{}.0037} & {\small{}.0024}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.017} & {\small{}.0308} & {\small{}.0234} & {\small{}.0125} & {\small{}.0073}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0352} & {\small{}.09} & {\small{}.0685} & {\small{}.0453} & {\small{}.0294}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.026} & \textbf{\small{}.0955} & \textbf{\small{}.0891} & \textbf{\small{}.079} & {\small{}.0496}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0163} & {\small{}.059} & {\small{}.0637} & {\small{}.0752} & \textbf{\small{}.0528}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2017} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0061} & {\small{}.0126} & {\small{}.0074} & {\small{}.0034} & {\small{}.0022}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0155} & {\small{}.0321} & {\small{}.0219} & {\small{}.0121} & {\small{}.0072}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0322} & \textbf{\small{}.0899} & {\small{}.0722} & {\small{}.0497} & {\small{}.0313}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0231} & {\small{}.0886} & \textbf{\small{}.0926} & \textbf{\small{}.0856} & {\small{}.0528}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0146} & {\small{}.0564} & {\small{}.0606} & {\small{}.0769} & \textbf{\small{}.053}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2010} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0089} & {\small{}.0172} & {\small{}.0101} & {\small{}.004} & {\small{}.0021}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0174} & {\small{}.0386} & {\small{}.023} & {\small{}.0113} & {\small{}.0063}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0325} & \textbf{\small{}.0983} & {\small{}.0783} & {\small{}.0438} & {\small{}.0226}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0225} & {\small{}.0954} & \textbf{\small{}.0945} & {\small{}.0743} & {\small{}.0401}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0124} & {\small{}.0558} & {\small{}.074} & \textbf{\small{}.075} & \textbf{\small{}.0415}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2012} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.008} & {\small{}.0181} & {\small{}.0104} & {\small{}.0036} & {\small{}.0027}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0157} & {\small{}.0382} & {\small{}.0253} & {\small{}.0121} & {\small{}.0058}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.031} & \textbf{\small{}.0933} & {\small{}.0731} & {\small{}.0443} & {\small{}.0231}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0223} & {\small{}.0912} & \textbf{\small{}.0996} & \textbf{\small{}.0797} & {\small{}.0421}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0118} & {\small{}.0554} & {\small{}.0693} & {\small{}.0792} & \textbf{\small{}.0445}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2014} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0078} & {\small{}.0154} & {\small{}.0096} & {\small{}.0039} & {\small{}.0026}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0148} & {\small{}.0392} & {\small{}.0244} & {\small{}.0126} & {\small{}.0072}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0281} & \textbf{\small{}.0925} & {\small{}.0778} & {\small{}.0478} & {\small{}.0264}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.019} & {\small{}.086} & \textbf{\small{}.0979} & \textbf{\small{}.0826} & {\small{}.0479}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.013} & {\small{}.049} & {\small{}.0698} & {\small{}.0766} & \textbf{\small{}.0482}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2016} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0061} & {\small{}.0129} & {\small{}.0103} & {\small{}.0047} & {\small{}.0026}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0121} & {\small{}.0352} & {\small{}.0247} & {\small{}.0135} & {\small{}.0085}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0284} & \textbf{\small{}.0885} & {\small{}.08} & {\small{}.0515} & {\small{}.0314}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0207} & {\small{}.0856} & \textbf{\small{}.0938} & \textbf{\small{}.086} & \textbf{\small{}.0496}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0123} & {\small{}.052} & {\small{}.0675} & {\small{}.077} & {\small{}.0477}\tabularnewline
\hline 
\end{tabular}}{\small{}\hfill{}}\subfloat{{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2011} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0086} & {\small{}.0172} & {\small{}.0099} & {\small{}.0042} & {\small{}.0025}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0158} & {\small{}.0357} & {\small{}.0251} & {\small{}.0128} & {\small{}.006}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0316} & {\small{}.0958} & {\small{}.0748} & {\small{}.0446} & {\small{}.0221}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0218} & \textbf{\small{}.0966} & \textbf{\small{}.099} & \textbf{\small{}.0772} & {\small{}.0424}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0132} & {\small{}.0547} & {\small{}.0705} & {\small{}.0744} & \textbf{\small{}.0437}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2013} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0078} & {\small{}.0163} & {\small{}.0099} & {\small{}.0035} & {\small{}.0021}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0151} & {\small{}.0362} & {\small{}.0257} & {\small{}.0123} & {\small{}.0067}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0305} & \textbf{\small{}.0931} & {\small{}.0751} & {\small{}.045} & {\small{}.0253}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.02} & {\small{}.0911} & \textbf{\small{}.1001} & \textbf{\small{}.0811} & {\small{}.0458}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.012} & {\small{}.0536} & {\small{}.0683} & {\small{}.0767} & \textbf{\small{}.0468}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2015} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0068} & {\small{}00151} & {\small{}.0091} & {\small{}.004} & {\small{}.0025}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0144} & {\small{}.0035} & {\small{}.0275} & {\small{}.0132} & {\small{}.0062}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.029} & \textbf{\small{}.0905} & {\small{}.0756} & {\small{}.0478} & {\small{}.0279}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0218} & {\small{}.0886} & \textbf{\small{}.0914} & \textbf{\small{}.0829} & {\small{}.0477}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0124} & {\small{}.0526} & {\small{}.0679} & {\small{}.0791} & \textbf{\small{}.0501}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2017} & \multicolumn{5}{c|}{\textbf{\small{}Education}}\tabularnewline
\hline 
\textbf{\small{}Health} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & {\small{}.0055} & {\small{}.0133} & {\small{}.009} & {\small{}.0039} & {\small{}.0021}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0126} & {\small{}.0348} & {\small{}.0271} & {\small{}.0135} & {\small{}.0078}\tabularnewline
\hline 
\textbf{\small{}3} & \textbf{\small{}.0283} & \textbf{\small{}.0872} & {\small{}.0816} & {\small{}.0539} & {\small{}.0299}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0178} & {\small{}.0816} & \textbf{\small{}.0958} & \textbf{\small{}.0881} & \textbf{\small{}.0522}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0115} & {\small{}.0489} & {\small{}.0642} & {\small{}.0798} & {\small{}.0493}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2010} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.0135} & {\small{}.0074} & {\small{}.0069} & {\small{}.0038} & {\small{}.0024}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0096} & \textbf{\small{}.041} & {\small{}.0242} & {\small{}.0111} & {\small{}.0064}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0116} & {\small{}.0287} & \textbf{\small{}.1863} & {\small{}.0338} & {\small{}.0177}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0049} & {\small{}.0125} & {\small{}.0402} & \textbf{\small{}.2493} & {\small{}.0254}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0027} & {\small{}.0071} & {\small{}.0179} & {\small{}.0287} & \textbf{\small{}.2068}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2012} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.013} & {\small{}.0065} & {\small{}.0084} & {\small{}.0053} & {\small{}.0032}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.01} & \textbf{\small{}.0417} & {\small{}.0227} & {\small{}.0121} & {\small{}.0078}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0114} & {\small{}.0285} & \textbf{\small{}.1724} & {\small{}.0357} & {\small{}.0196}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0055} & {\small{}.0136} & {\small{}.0424} & \textbf{\small{}.252} & {\small{}.0251}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0031} & {\small{}.0068} & {\small{}.0189} & {\small{}.0297} & \textbf{\small{}.2046}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2014} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.0114} & {\small{}.0082} & {\small{}.0084} & {\small{}.0043} & {\small{}.0032}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0098} & \textbf{\small{}.0443} & {\small{}.0245} & {\small{}.0126} & {\small{}.0066}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0089} & {\small{}.0269} & \textbf{\small{}.1772} & {\small{}.0335} & {\small{}.019}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.006} & {\small{}.0122} & {\small{}.0418} & \textbf{\small{}.2523} & {\small{}.0272}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.003} & {\small{}.0066} & {\small{}.0206} & {\small{}.0307} & \textbf{\small{}.2006}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2016} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.011} & {\small{}.0054} & {\small{}.0072} & {\small{}.0046} & {\small{}.0027}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0083} & \textbf{\small{}.0421} & {\small{}.024} & {\small{}.0112} & {\small{}.0068}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0102} & {\small{}.023} & \textbf{\small{}.1868} & {\small{}.0343} & {\small{}.0194}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.005} & {\small{}.0129} & {\small{}.042} & \textbf{\small{}.2567} & {\small{}.0252}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0022} & {\small{}.008} & {\small{}.0197} & {\small{}.0289} & \textbf{\small{}.2024}\tabularnewline
\hline 
\end{tabular}}{\small{}\hfill{}}\subfloat{{\small{}}%
\begin{tabular}{|c|c|c|c|c|c|}
\textbf{\small{}2011} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.0129} & {\small{}.0072} & {\small{}.0083} & {\small{}.0053} & {\small{}.0027}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0105} & \textbf{\small{}.0415} & {\small{}.0217} & {\small{}.0119} & {\small{}.0072}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0111} & {\small{}.0277} & \textbf{\small{}.1794} & {\small{}.0343} & {\small{}.0179}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0051} & {\small{}.012} & {\small{}.0406} & \textbf{\small{}.2584} & {\small{}.0248}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0027} & {\small{}.0069} & {\small{}.0189} & {\small{}.0271} & \textbf{\small{}.2038}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2013} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.0116} & {\small{}.0064} & {\small{}.008} & {\small{}.0051} & {\small{}.0027}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0097} & \textbf{\small{}.0417} & {\small{}.0249} & {\small{}.0123} & {\small{}.0068}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0111} & {\small{}.0272} & \textbf{\small{}.1747} & {\small{}.0367} & {\small{}.0167}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0045} & {\small{}.0131} & {\small{}.0415} & \textbf{\small{}.2547} & {\small{}.0263}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0027} & {\small{}.0075} & {\small{}.02} & {\small{}.0293} & \textbf{\small{}.2047}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2015} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.0113} & {\small{}.0073} & {\small{}.0083} & {\small{}.0044} & {\small{}.003}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0091} & \textbf{\small{}.0405} & {\small{}.0228} & {\small{}.0119} & {\small{}.0067}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0093} & {\small{}.0279} & \textbf{\small{}.1805} & {\small{}.0326} & {\small{}.018}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0051} & {\small{}.0136} & {\small{}.0407} & \textbf{\small{}.2542} & {\small{}.0257}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0027} & {\small{}.007} & {\small{}.0185} & {\small{}.0303} & \textbf{\small{}.2087}\tabularnewline
\hline 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\tabularnewline
\textbf{\small{}2017} & \multicolumn{5}{c|}{\textbf{\small{}Men}}\tabularnewline
\hline 
\textbf{\small{}Women} & \textbf{\small{}1} & \textbf{\small{}2} & \textbf{\small{}3} & \textbf{\small{}4} & \textbf{\small{}5}\tabularnewline
\hline 
\textbf{\small{}1} & \textbf{\small{}.0106} & {\small{}.0067} & {\small{}.0072} & {\small{}.0045} & {\small{}.0027}\tabularnewline
\hline 
\textbf{\small{}2} & {\small{}.0074} & \textbf{\small{}.0426} & {\small{}.0021} & {\small{}.0105} & {\small{}.0063}\tabularnewline
\hline 
\textbf{\small{}3} & {\small{}.0085} & {\small{}.0267} & \textbf{\small{}.188} & {\small{}.0359} & {\small{}.016}\tabularnewline
\hline 
\textbf{\small{}4} & {\small{}.0051} & {\small{}.0126} & {\small{}.0421} & \textbf{\small{}.2576} & {\small{}.0253}\tabularnewline
\hline 
\textbf{\small{}5} & {\small{}.0022} & {\small{}.0073} & {\small{}.0215} & {\small{}.027} & \textbf{\small{}.2035}\tabularnewline
\hline 
\end{tabular}
